Multi-Agent Reinforcement Learning Scheduling to Support Low Latency in Teleoperated Driving

The teleoperated driving (TD) scenario comes with stringent Quality of Service (QoS) communication constraints, especially in terms of end-to-end (E2E) latency and reliability. In this context, Predictive Quality of Service (PQoS), possibly combined with Reinforcement Learning (RL) techniques, is a powerful tool to estimate QoS degradation and react accordingly. For example, an intelligent agent can be trained to select the optimal compression configuration for automotive data, and reduce the file size whenever QoS conditions deteriorate. However, compression may inevitably compromise data quality, with negative implications for the TD application. An alternative strategy involves operating at the Radio Access Network (RAN) level to optimize radio parameters based on current network conditions, while preserving data quality. In this paper, we propose Multi-Agent Reinforcement Learning (MARL) scheduling algorithms, based on Proximal Policy Optimization (PPO), to dynamically and intelligently allocate radio resources to minimize E2E latency in a TD scenario. We evaluate two training paradigms, i.e., decentralized learning with local observations (IPPO) vs. centralized aggregation (MAPPO), in conjunction with two resource allocation strategies, i.e., proportional allocation (PA) and greedy allocation (GA). We prove via ns-3 simulations that MAPPO, combined with GA, achieves the best results in terms of latency, especially as the number of vehicles increases.

==> latency_reward_prob_5_3p_25ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={
        group size=1 by 3, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

% First Plot
\nextgroupplot[
legend style={at={(0.5,1.35)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={{(8, 0)},{(9, 5)},{(10, 10)}},
y grid style={darkgray176},
ylabel={Latency [ms]},
ymajorgrids,
ymin=9.799845, ymax=60,
ytick style={color=black},
xticklabel=\empty 
]

\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=steelblue49115161, postaction={pattern=north east lines}}
\addlegendentry{RR}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=peru22412844}
\addlegendentry{MAPPO + PA}

\draw[draw=none,fill=seagreen5814558] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=seagreen5814558}
\addlegendentry{MAPPO + GA}

\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:-0.4,15.436389)
--(axis cs:-0.133333333333333,15.436389)
--(axis cs:-0.133333333333333,31.743419)
--(axis cs:-0.4,31.743419)
--(axis cs:-0.4,15.436389)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 15.436389
-0.266666666666667 12.071389
};
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 31.743419
-0.266666666666667 56.191204
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 12.071389
-0.2 12.071389
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 56.191204
-0.2 56.191204
};
\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:0.6,17.341381)
--(axis cs:0.866666666666667,17.341381)
--(axis cs:0.866666666666667,31.711561)
--(axis cs:0.6,31.711561)
--(axis cs:0.6,17.341381)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.733333333333333 17.341381
0.733333333333333 12.350022
};
\addplot [darkslategray61, forget plot]
table {%
0.733333333333333 31.711561
0.733333333333333 53.258702
};
\addplot [darkslategray61, forget plot]
table {%
0.666666666666667 12.350022
0.8 12.350022
};
\addplot [darkslategray61, forget plot]
table {%
0.666666666666667 53.258702
0.8 53.258702
};
\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:1.6,19.474292)
--(axis cs:1.86666666666667,19.474292)
--(axis cs:1.86666666666667,31.665575)
--(axis cs:1.6,31.665575)
--(axis cs:1.6,19.474292)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1.73333333333333 19.474292
1.73333333333333 12.599262
};
\addplot [darkslategray61, forget plot]
table {%
1.73333333333333 31.665575
1.73333333333333 49.937434
};
\addplot [darkslategray61, forget plot]
table {%
1.66666666666667 12.599262
1.8 12.599262
};
\addplot [darkslategray61, forget plot]
table {%
1.66666666666667 49.937434
1.8 49.937434
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:-0.133333333333333,14.701931)
--(axis cs:0.133333333333333,14.701931)
--(axis cs:0.133333333333333,31.5539025)
--(axis cs:-0.133333333333333,31.5539025)
--(axis cs:-0.133333333333333,14.701931)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 14.701931
0 12.071122
};
\addplot [darkslategray61, forget plot]
table {%
0 31.5539025
0 56.793758
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 12.071122
0.0666666666666667 12.071122
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 56.793758
0.0666666666666667 56.793758
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.866666666666667,16.155179)
--(axis cs:1.13333333333333,16.155179)
--(axis cs:1.13333333333333,31.61277)
--(axis cs:0.866666666666667,31.61277)
--(axis cs:0.866666666666667,16.155179)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 16.155179
1 12.350102
};
\addplot [darkslategray61, forget plot]
table {%
1 31.61277
1 54.795056
};
\addplot [darkslategray61, forget plot]
table {%
0.933333333333333 12.350102
1.06666666666667 12.350102
};
\addplot [darkslategray61, forget plot]
table {%
0.933333333333333 54.795056
1.06666666666667 54.795056
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:1.86666666666667,18.079119)
--(axis cs:2.13333333333333,18.079119)
--(axis cs:2.13333333333333,31.84438725)
--(axis cs:1.86666666666667,31.84438725)
--(axis cs:1.86666666666667,18.079119)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 18.079119
2 12.563235
};
\addplot [darkslategray61, forget plot]
table {%
2 31.84438725
2 52.491913
};
\addplot [darkslategray61, forget plot]
table {%
1.93333333333333 12.563235
2.06666666666667 12.563235
};
\addplot [darkslategray61, forget plot]
table {%
1.93333333333333 52.491913
2.06666666666667 52.491913
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:0.133333333333333,14.08808)
--(axis cs:0.4,14.08808)
--(axis cs:0.4,19.806121)
--(axis cs:0.133333333333333,19.806121)
--(axis cs:0.133333333333333,14.08808)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 14.08808
0.266666666666667 12.069171
};
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 19.806121
0.266666666666667 28.382629
};
\addplot [darkslategray61, forget plot]
table {%
0.2 12.069171
0.333333333333333 12.069171
};
\addplot [darkslategray61, forget plot]
table {%
0.2 28.382629
0.333333333333333 28.382629
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.13333333333333,15.06473225)
--(axis cs:1.4,15.06473225)
--(axis cs:1.4,22.8451795)
--(axis cs:1.13333333333333,22.8451795)
--(axis cs:1.13333333333333,15.06473225)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1.26666666666667 15.06473225
1.26666666666667 12.350735
};
\addplot [darkslategray61, forget plot]
table {%
1.26666666666667 22.8451795
1.26666666666667 34.511646
};
\addplot [darkslategray61, forget plot]
table {%
1.2 12.350735
1.33333333333333 12.350735
};
\addplot [darkslategray61, forget plot]
table {%
1.2 34.511646
1.33333333333333 34.511646
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:2.13333333333333,15.475662)
--(axis cs:2.4,15.475662)
--(axis cs:2.4,27.31450925)
--(axis cs:2.13333333333333,27.31450925)
--(axis cs:2.13333333333333,15.475662)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2.26666666666667 15.475662
2.26666666666667 12.623862
};
\addplot [darkslategray61, forget plot]
table {%
2.26666666666667 27.31450925
2.26666666666667 45.043662
};
\addplot [darkslategray61, forget plot]
table {%
2.2 12.623862
2.33333333333333 12.623862
};
\addplot [darkslategray61, forget plot]
table {%
2.2 45.043662
2.33333333333333 45.043662
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 16.991388
-0.133333333333333 16.991388
};
\addplot [darkslategray61, forget plot]
table {%
0.6 21.1188095
0.866666666666667 21.1188095
};
\addplot [darkslategray61, forget plot]
table {%
1.6 31.556385
1.86666666666667 31.556385
};
\addplot [darkslategray61, forget plot]
table {%
-0.133333333333333 16.708423
0.133333333333333 16.708423
};
\addplot [darkslategray61, forget plot]
table {%
0.866666666666667 19.330816
1.13333333333333 19.330816
};
\addplot [darkslategray61, forget plot]
table {%
1.86666666666667 29.8759455
2.13333333333333 29.8759455
};
\addplot [darkslategray61, forget plot]
table {%
0.133333333333333 16.524199
0.4 16.524199
};
\addplot [darkslategray61, forget plot]
table {%
1.13333333333333 18.3452435
1.4 18.3452435
};
\addplot [darkslategray61, forget plot]
table {%
2.13333333333333 19.1338855
2.4 19.1338855
};

\draw[dashed, thick, red] (axis cs: -0.5,25) -- (axis cs: 2.5,25);
\node [red] at (-0.45, 28) {\footnotesize $\tau$};


\nextgroupplot[
legend style={at={(0.5,1.15)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={{(8, 0)},{(9, 5)},{(10, 10)}},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0.25, ymax=0.9,
ytick style={color=black},
xticklabel=\empty 
]
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.586725625691016);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.468691080391938);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.35147024817299);
\draw[draw=black,fill=peru22412844] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.719873732238177);
\draw[draw=black,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.62467729865267);
\draw[draw=black,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.399216619141821);
\draw[draw=black,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.830089903347424);
\draw[draw=black,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.775157492255597);
\draw[draw=black,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.60211110393919);
\draw[draw=black,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.266666666666667 0.581661282541035
-0.266666666666667 0.591550573011638
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.46353779491954
0.733333333333333 0.473330850666072
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.73333333333333 0.34607907336815
1.73333333333333 0.358003661557231
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0 0.715462133596014
0 0.723951334556378
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1 0.61973880175257
1 0.629562277722226
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2 0.392523599698821
2 0.405571042200296
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.266666666666667 0.826517547099071
0.266666666666667 0.833527897398327
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.26666666666667 0.771501853984882
1.26666666666667 0.77897480760474
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.26666666666667 0.588642046356277
2.26666666666667 0.614481138644031
};

% Second Plot
\nextgroupplot[
legend style={at={(0.5,1.3)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={{(8, 0)},{(9, 5)},{(10, 10)}},
xlabel={Compression configuration ($q$, $c$)},
y grid style={darkgray176},
ylabel={$P_{\ell\leq\tau}$},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black},
]
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.634526681462897);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.525473126419379);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.428313189700473);
\draw[draw=black,fill=peru22412844] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.751643996036393);
\draw[draw=black,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.668858065741972);
\draw[draw=black,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.499721919961311);
\draw[draw=black,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.854354909731396);
\draw[draw=black,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.801830871023294);
\draw[draw=black,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.738966610706958);
\draw[draw=black,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.266666666666667 0.63043471967577
-0.266666666666667 0.638832384444659
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.521365442846329
0.733333333333333 0.529523561695685
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.73333333333333 0.423772990015765
1.73333333333333 0.432728323699422
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0 0.748094766237276
0 0.755283307810107
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1 0.665
1 0.67254417632529
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2 0.495029621569339
2 0.50438943295853
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.266666666666667 0.851430206957288
0.266666666666667 0.857296785557023
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.26666666666667 0.798258406598387
1.26666666666667 0.805294117647059
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.26666666666667 0.733930236896101
2.26666666666667 0.744228688677486
};



\end{groupplot}

\end{tikzpicture}


==> latency_reward_prob_800_3p.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={
        group size=1 by 3, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

% First Plot
\nextgroupplot[
legend style={at={(0.5,1.35)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={3,5,8},
y grid style={darkgray176},
ylabel={Latency [ms]},
ymin=9.799845, ymax=60,
ymajorgrids,
ytick style={color=black},
xticklabel=\empty 
]


\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=steelblue49115161, postaction={pattern=north east lines}}
\addlegendentry{RR}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=peru22412844}
\addlegendentry{MAPPO + PA}

\draw[draw=none,fill=seagreen5814558] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=seagreen5814558}
\addlegendentry{MAPPO + GA}

\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:-0.4,14.125603)
--(axis cs:-0.133333333333333,14.125603)
--(axis cs:-0.133333333333333,17.05681675)
--(axis cs:-0.4,17.05681675)
--(axis cs:-0.4,14.125603)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 14.125603
-0.266666666666667 12.072138
};
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 17.05681675
-0.266666666666667 21.449444
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 12.072138
-0.2 12.072138
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 21.449444
-0.2 21.449444
};
\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:0.6,15.436389)
--(axis cs:0.866666666666667,15.436389)
--(axis cs:0.866666666666667,31.743419)
--(axis cs:0.6,31.743419)
--(axis cs:0.6,15.436389)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.733333333333333 15.436389
0.733333333333333 12.071389
};
\addplot [darkslategray61, forget plot]
table {%
0.733333333333333 31.743419
0.733333333333333 56.191204
};
\addplot [darkslategray61, forget plot]
table {%
0.666666666666667 12.071389
0.8 12.071389
};
\addplot [darkslategray61, forget plot]
table {%
0.666666666666667 56.191204
0.8 56.191204
};
\path [draw=darkslategray61, fill=steelblue49115161, postaction={pattern=north east lines}]
(axis cs:1.6,16.26780375)
--(axis cs:1.86666666666667,16.26780375)
--(axis cs:1.86666666666667,31.91154)
--(axis cs:1.6,31.91154)
--(axis cs:1.6,16.26780375)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1.73333333333333 16.26780375
1.73333333333333 12.070232
};
\addplot [darkslategray61, forget plot]
table {%
1.73333333333333 31.91154
1.73333333333333 55.376349
};
\addplot [darkslategray61, forget plot]
table {%
1.66666666666667 12.070232
1.8 12.070232
};
\addplot [darkslategray61, forget plot]
table {%
1.66666666666667 55.376349
1.8 55.376349
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:-0.133333333333333,13.835922)
--(axis cs:0.133333333333333,13.835922)
--(axis cs:0.133333333333333,16.663918)
--(axis cs:-0.133333333333333,16.663918)
--(axis cs:-0.133333333333333,13.835922)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0 13.835922
0 12.070549
};
\addplot [darkslategray61, forget plot]
table {%
0 16.663918
0 20.905168
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 12.070549
0.0666666666666667 12.070549
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 20.905168
0.0666666666666667 20.905168
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:0.866666666666667,14.701931)
--(axis cs:1.13333333333333,14.701931)
--(axis cs:1.13333333333333,31.5539025)
--(axis cs:0.866666666666667,31.5539025)
--(axis cs:0.866666666666667,14.701931)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1 14.701931
1 12.071122
};
\addplot [darkslategray61, forget plot]
table {%
1 31.5539025
1 56.793758
};
\addplot [darkslategray61, forget plot]
table {%
0.933333333333333 12.071122
1.06666666666667 12.071122
};
\addplot [darkslategray61, forget plot]
table {%
0.933333333333333 56.793758
1.06666666666667 56.793758
};
\path [draw=darkslategray61, fill=peru22412844]
(axis cs:1.86666666666667,15.5902)
--(axis cs:2.13333333333333,15.5902)
--(axis cs:2.13333333333333,31.8363935)
--(axis cs:1.86666666666667,31.8363935)
--(axis cs:1.86666666666667,15.5902)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2 15.5902
2 12.045645
};
\addplot [darkslategray61, forget plot]
table {%
2 31.8363935
2 56.199614
};
\addplot [darkslategray61, forget plot]
table {%
1.93333333333333 12.045645
2.06666666666667 12.045645
};
\addplot [darkslategray61, forget plot]
table {%
1.93333333333333 56.199614
2.06666666666667 56.199614
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:0.133333333333333,13.151437)
--(axis cs:0.4,13.151437)
--(axis cs:0.4,16.8061925)
--(axis cs:0.133333333333333,16.8061925)
--(axis cs:0.133333333333333,13.151437)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 13.151437
0.266666666666667 12.071112
};
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 16.8061925
0.266666666666667 22.288064
};
\addplot [darkslategray61, forget plot]
table {%
0.2 12.071112
0.333333333333333 12.071112
};
\addplot [darkslategray61, forget plot]
table {%
0.2 22.288064
0.333333333333333 22.288064
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:1.13333333333333,14.08808)
--(axis cs:1.4,14.08808)
--(axis cs:1.4,19.806121)
--(axis cs:1.13333333333333,19.806121)
--(axis cs:1.13333333333333,14.08808)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
1.26666666666667 14.08808
1.26666666666667 12.069171
};
\addplot [darkslategray61, forget plot]
table {%
1.26666666666667 19.806121
1.26666666666667 28.382629
};
\addplot [darkslategray61, forget plot]
table {%
1.2 12.069171
1.33333333333333 12.069171
};
\addplot [darkslategray61, forget plot]
table {%
1.2 28.382629
1.33333333333333 28.382629
};
\path [draw=darkslategray61, fill=seagreen5814558]
(axis cs:2.13333333333333,14.75000375)
--(axis cs:2.4,14.75000375)
--(axis cs:2.4,31.624097)
--(axis cs:2.13333333333333,31.624097)
--(axis cs:2.13333333333333,14.75000375)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
2.26666666666667 14.75000375
2.26666666666667 12.045611
};
\addplot [darkslategray61, forget plot]
table {%
2.26666666666667 31.624097
2.26666666666667 56.934245
};
\addplot [darkslategray61, forget plot]
table {%
2.2 12.045611
2.33333333333333 12.045611
};
\addplot [darkslategray61, forget plot]
table {%
2.2 56.934245
2.33333333333333 56.934245
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 14.601872
-0.133333333333333 14.601872
};
\addplot [darkslategray61, forget plot]
table {%
0.6 16.991388
0.866666666666667 16.991388
};
\addplot [darkslategray61, forget plot]
table {%
1.6 21.954337
1.86666666666667 21.954337
};
\addplot [darkslategray61, forget plot]
table {%
-0.133333333333333 14.622729
0.133333333333333 14.622729
};
\addplot [darkslategray61, forget plot]
table {%
0.866666666666667 16.708423
1.13333333333333 16.708423
};
\addplot [darkslategray61, forget plot]
table {%
1.86666666666667 20.039864
2.13333333333333 20.039864
};
\addplot [darkslategray61, forget plot]
table {%
0.133333333333333 14.5906255
0.4 14.5906255
};
\addplot [darkslategray61, forget plot]
table {%
1.13333333333333 16.524199
1.4 16.524199
};
\addplot [darkslategray61, forget plot]
table {%
2.13333333333333 18.3163385
2.4 18.3163385
};

\draw[dashed, thick, red] (axis cs: -0.5,25) -- (axis cs: 2.5,25);
\node [red] at (-0.45, 28) {\footnotesize $\tau$};

\nextgroupplot[
legend style={at={(0.5,1.15)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={3,5,8},
y grid style={darkgray176},
ylabel={Reward ($\tau$)},
ymajorgrids,
ymin=0.35, ymax=0.9,
ytick style={color=black},
xticklabel=\empty 
]

\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.772716763018866);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.589492006210741);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.402760962513248);
\draw[draw=black,fill=peru22412844] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.794708302739865);
\draw[draw=black,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.716996386016518);
\draw[draw=black,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.497076737213269);
\draw[draw=black,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.844670815561883);
\draw[draw=black,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.837779587912829);
\draw[draw=black,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.567628742352909);

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.266666666666667 0.769971695864512
-0.266666666666667 0.775436063729915
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.586764393058398
0.733333333333333 0.59229937192311
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.73333333333333 0.397568263620737
1.73333333333333 0.407814300809029
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0 0.791880145106304
0 0.797318888983812
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1 0.714650642004221
1 0.719470820129482
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2 0.491402688054323
2 0.502339262757793
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.266666666666667 0.842164686364824
0.266666666666667 0.846883451763055
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.26666666666667 0.835823636264152
1.26666666666667 0.839686626661887
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.26666666666667 0.562467165814905
2.26666666666667 0.573018054374482
};

% Second Plot
\nextgroupplot[
legend style={at={(0.5,1.3)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={3,5,8},
xlabel = {Number of vehicles $N$},
y grid style={darkgray176},
ylabel={$P_{\ell\leq\tau}$},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.796367913432134);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.636634717784878);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.518066492983599);
\draw[draw=black,fill=peru22412844, ] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.815602636800482);
\draw[draw=black,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.747826086956522);
\draw[draw=black,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.607702211451075);
\draw[draw=black,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.866170514663735);
\draw[draw=black,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.86069851465275);
\draw[draw=black,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.722164948453608);

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.266666666666667 0.793902611150318
-0.266666666666667 0.798917901670195
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.634363608702267
0.733333333333333 0.639014453065571
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.73333333333333 0.51530545029309
1.73333333333333 0.520716146604299
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0 0.813259702278519
0 0.817972606990718
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1 0.745818830747449
1 0.749926258037874
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2 0.605202590124205
2 0.61059584216904
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.266666666666667 0.86414996382225
0.266666666666667 0.868275636869356
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.26666666666667 0.859012158054711
1.26666666666667 0.86213841257097
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.26666666666667 0.719458302650957
2.26666666666667 0.724733753681885
};

\end{groupplot}

\end{tikzpicture}


==> lineplot_reward_MAPPO.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={
        group size=1 by 2, % One column, two rows
        vertical sep=1.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

% First Plot
\nextgroupplot[
legend style={at={(0.5,1.35)},
anchor=north,legend columns=-1},
legend entries={MAPPO + PA,
                MAPPO + GA},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=30,
xmajorgrids,
xtick style={color=black},
xtick={0, 10, 20, 30},
xticklabels={0, 10000, 20000, 30000},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0.4, ymax=1.0,
ytick style={color=black}
]

\addlegendimage{mark=o, thick, peru22412844}
\addlegendimage{mark=o, thick, seagreen5814558}

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.618721901454773)
--(axis cs:0,0.545912145174091)
--(axis cs:1,0.588488531810682)
--(axis cs:2,0.439042268628182)
--(axis cs:3,0.5190513640425)
--(axis cs:4,0.441434476348864)
--(axis cs:5,0.666508867731136)
--(axis cs:6,0.616729608488864)
--(axis cs:7,0.790575913573182)
--(axis cs:8,0.634430926725227)
--(axis cs:9,0.451053330368182)
--(axis cs:10,0.672832806936364)
--(axis cs:11,0.560816691126136)
--(axis cs:12,0.435826930180682)
--(axis cs:13,0.786655757377045)
--(axis cs:14,0.775642086967045)
--(axis cs:15,0.831916815849773)
--(axis cs:16,0.802993669973636)
--(axis cs:17,0.583364817928864)
--(axis cs:18,0.649957705435)
--(axis cs:19,0.642043115226818)
--(axis cs:20,0.736049013701818)
--(axis cs:21,0.687766129553409)
--(axis cs:22,0.736660422182727)
--(axis cs:23,0.623004076635)
--(axis cs:24,0.495094820902727)
--(axis cs:25,0.602309330013864)
--(axis cs:26,0.537004178359091)
--(axis cs:27,0.699856551874091)
--(axis cs:28,0.754974022458409)
--(axis cs:29,0.771683052916818)
--(axis cs:29,0.822900563464546)
--(axis cs:28,0.805523041127273)
--(axis cs:27,0.7557612103625)
--(axis cs:26,0.603013214828182)
--(axis cs:25,0.665664562689773)
--(axis cs:24,0.56213678969)
--(axis cs:23,0.683509967990682)
--(axis cs:22,0.790089227067273)
--(axis cs:21,0.743984338898182)
--(axis cs:20,0.791947764207273)
--(axis cs:19,0.702355675660227)
--(axis cs:18,0.708351532078636)
--(axis cs:17,0.644894888402045)
--(axis cs:16,0.852288616953864)
--(axis cs:15,0.8770014284275)
--(axis cs:14,0.825478481274318)
--(axis cs:13,0.835443635670455)
--(axis cs:12,0.508480146921591)
--(axis cs:11,0.624851572774091)
--(axis cs:10,0.729751038001818)
--(axis cs:9,0.5239774687825)
--(axis cs:8,0.701220465120909)
--(axis cs:7,0.839290996815682)
--(axis cs:6,0.677981016922954)
--(axis cs:5,0.723317833852046)
--(axis cs:4,0.515392437458182)
--(axis cs:3,0.591494691485682)
--(axis cs:2,0.503144249640227)
--(axis cs:1,0.654068692421136)
--(axis cs:0,0.618721901454773)
--cycle;

\path [draw=seagreen5814558, fill=seagreen5814558, opacity=0.2]
(axis cs:0,0.7217368732225)
--(axis cs:0,0.653837314244773)
--(axis cs:1,0.720468867115227)
--(axis cs:2,0.818297118446137)
--(axis cs:3,0.776417676754546)
--(axis cs:4,0.635750816282045)
--(axis cs:5,0.749289009569545)
--(axis cs:6,0.796635283370909)
--(axis cs:7,0.8591876806375)
--(axis cs:8,0.835933277504318)
--(axis cs:9,0.6466519515675)
--(axis cs:10,0.680211240328182)
--(axis cs:11,0.937249558910909)
--(axis cs:12,0.669257993980454)
--(axis cs:13,0.673693268923409)
--(axis cs:14,0.906252192756591)
--(axis cs:15,0.770986951718182)
--(axis cs:16,0.801766399001364)
--(axis cs:17,0.846544592400909)
--(axis cs:18,0.868399286736818)
--(axis cs:19,0.817731535337727)
--(axis cs:20,0.863635904644773)
--(axis cs:21,0.824228468733409)
--(axis cs:22,0.902993982931818)
--(axis cs:23,0.82451053443)
--(axis cs:24,0.802587809283864)
--(axis cs:25,0.778660357924545)
--(axis cs:26,0.757240072629091)
--(axis cs:27,0.833680872007273)
--(axis cs:28,0.869549169815682)
--(axis cs:29,0.8587210334375)
--(axis cs:29,0.900238501936364)
--(axis cs:28,0.907926854750227)
--(axis cs:27,0.877288212065)
--(axis cs:26,0.809945533855)
--(axis cs:25,0.829333059784546)
--(axis cs:24,0.852517444052954)
--(axis cs:23,0.871165657038636)
--(axis cs:22,0.938586174331363)
--(axis cs:21,0.870348059528182)
--(axis cs:20,0.904665248218864)
--(axis cs:19,0.862899645976364)
--(axis cs:18,0.907405277412955)
--(axis cs:17,0.887584567149545)
--(axis cs:16,0.852205080579318)
--(axis cs:15,0.822739041549773)
--(axis cs:14,0.941288374240454)
--(axis cs:13,0.736233295211591)
--(axis cs:12,0.731210753980682)
--(axis cs:11,0.963830830677273)
--(axis cs:10,0.741654545740682)
--(axis cs:9,0.717087561436136)
--(axis cs:8,0.880959801455909)
--(axis cs:7,0.899944209807045)
--(axis cs:6,0.847494093560909)
--(axis cs:5,0.804238845082727)
--(axis cs:4,0.705840410746136)
--(axis cs:3,0.834835447249773)
--(axis cs:2,0.863929833182273)
--(axis cs:1,0.782740286490227)
--(axis cs:0,0.7217368732225)
--cycle;

\addplot [mark=o, semithick, darkorange25512714, forget plot]
table {%
0 0.583894378645454
1 0.624418930454545
2 0.471921420636364
3 0.554049564272727
4 0.477045552136364
5 0.693882602236364
6 0.648107322736364
7 0.815020417463636
8 0.668125980918182
9 0.488739844836364
10 0.700313117509091
11 0.593086327690909
12 0.472728627727273
13 0.811880941618182
14 0.802058855818182
15 0.855038619618182
16 0.8286192854
17 0.614286825054545
18 0.678513116690909
19 0.671748652327273
20 0.764845777663636
21 0.717334933490909
22 0.763841003918182
23 0.653926463781818
24 0.530056855163636
25 0.632278715409091
26 0.570452941318182
27 0.726674403809091
28 0.778642005581818
29 0.798441808763636
};
\addplot [mark=o, semithick, seagreen5814558, forget plot]
table {%
0 0.6878406456
1 0.752192351054546
2 0.840481207218182
3 0.803721359336364
4 0.670840878445454
5 0.777360753018182
6 0.821561291954546
7 0.880241357536364
8 0.858485678118182
9 0.681972587427273
10 0.711451229227273
11 0.950323123136364
12 0.700611227427273
13 0.704808819727273
14 0.923941316854546
15 0.798371619590909
16 0.828118303336364
17 0.867862971472727
18 0.888130670345455
19 0.841463613454545
20 0.884802961281818
21 0.846965828890909
22 0.9201935219
23 0.847601081627273
24 0.827379838936364
25 0.804055061263636
26 0.784190277427273
27 0.855893663054546
28 0.888968197554545
29 0.880895458418182
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Episode},
xmajorgrids,
xmin=110, xmax=124.5,
xtick={110, 115, 120, 124.5},
xticklabels={220, 230, 240, 250},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0.4, ymax=1,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:105,0.73729393313975)
--(axis cs:105,0.6964200946005)
--(axis cs:106,0.785355035714812)
--(axis cs:107,0.74294753245125)
--(axis cs:108,0.676606269221419)
--(axis cs:109,0.570466633160472)
--(axis cs:110,0.768229434447125)
--(axis cs:111,0.733610494566875)
--(axis cs:112,0.662067234832027)
--(axis cs:113,0.745886876012688)
--(axis cs:114,0.655948184267063)
--(axis cs:115,0.71510113377075)
--(axis cs:116,0.648034029335981)
--(axis cs:117,0.775290619215937)
--(axis cs:118,0.68642256783547)
--(axis cs:119,0.741970870830578)
--(axis cs:120,0.745316563609812)
--(axis cs:121,0.719923012496875)
--(axis cs:122,0.622015727843861)
--(axis cs:123,0.685522377112146)
--(axis cs:124,0.630571990422518)
--(axis cs:124,0.669770073825324)
--(axis cs:124,0.669770073825324)
--(axis cs:123,0.720186142019636)
--(axis cs:122,0.656658514536835)
--(axis cs:121,0.75040182314825)
--(axis cs:120,0.771578476358187)
--(axis cs:119,0.773603557679839)
--(axis cs:118,0.718318697358249)
--(axis cs:117,0.803150801236188)
--(axis cs:116,0.685215710086257)
--(axis cs:115,0.743842071771625)
--(axis cs:114,0.687284827789625)
--(axis cs:113,0.774551575537188)
--(axis cs:112,0.700000232683654)
--(axis cs:111,0.761654046255375)
--(axis cs:110,0.796803248673562)
--(axis cs:109,0.625394399753687)
--(axis cs:108,0.711167253080111)
--(axis cs:107,0.77059957699275)
--(axis cs:106,0.811248645900625)
--(axis cs:105,0.73729393313975)
--cycle;

\path [draw=seagreen5814558, fill=seagreen5814558, opacity=0.2]
(axis cs:105,0.86352704657825)
--(axis cs:105,0.829409613379875)
--(axis cs:106,0.903190050421438)
--(axis cs:107,0.860250138179313)
--(axis cs:108,0.73854222203238)
--(axis cs:109,0.702551196208159)
--(axis cs:110,0.882231250202937)
--(axis cs:111,0.871017744435563)
--(axis cs:112,0.719258883212941)
--(axis cs:113,0.848445853384875)
--(axis cs:114,0.84131921617525)
--(axis cs:115,0.851333910272125)
--(axis cs:116,0.743145676605943)
--(axis cs:117,0.90141602430025)
--(axis cs:118,0.790560312091438)
--(axis cs:119,0.833713068192126)
--(axis cs:120,0.885624218747)
--(axis cs:121,0.85423805302)
--(axis cs:122,0.777949368353657)
--(axis cs:123,0.779655836821945)
--(axis cs:124,0.683270615991835)
--(axis cs:124,0.720366263267814)
--(axis cs:124,0.720366263267814)
--(axis cs:123,0.808782916208213)
--(axis cs:122,0.809790484580585)
--(axis cs:121,0.875923526092875)
--(axis cs:120,0.905364628461563)
--(axis cs:119,0.860575451707808)
--(axis cs:118,0.81600034851375)
--(axis cs:117,0.920843046153437)
--(axis cs:116,0.776194609044638)
--(axis cs:115,0.873098462146813)
--(axis cs:114,0.864707266733375)
--(axis cs:113,0.871264275782938)
--(axis cs:112,0.753154104139608)
--(axis cs:111,0.892796432066875)
--(axis cs:110,0.90343651535475)
--(axis cs:109,0.737113494846234)
--(axis cs:108,0.772135553846277)
--(axis cs:107,0.882369432661188)
--(axis cs:106,0.922590535653062)
--(axis cs:105,0.86352704657825)
--cycle;

\addplot [mark=o, semithick, darkorange25512714, forget plot]
table {%
105 0.71738402187
106 0.798581893255
107 0.756752752365
108 0.693110773613352
109 0.598115014218289
110 0.783177576415
111 0.7479865842725
112 0.681986435831361
113 0.7613314896775
114 0.6705914055975
115 0.73016035642
116 0.666249208281768
117 0.78913146953
118 0.702888865664975
119 0.757752818787634
120 0.7595139286
121 0.7361128300925
122 0.639943206815826
123 0.702819468134953
124 0.649885801643165
};
\addplot [mark=o, semithick, seagreen5814558, forget plot]
table {%
105 0.84800765624
106 0.9129659012625
107 0.87212185167
108 0.755971578954787
109 0.720453509924686
110 0.89287720863
111 0.8820250509825
112 0.736694242760784
113 0.8592756406975
114 0.8531951841925
115 0.862362404475
116 0.760170988945736
117 0.910775434665
118 0.8030763230475
119 0.847315169501312
120 0.8959914675775
121 0.8648268497
122 0.793727312234043
123 0.794830441392904
124 0.702291202126856
};

\end{groupplot}

\end{tikzpicture}


==> p_violation.tex <==
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,
    %colorbar horizontal,
    colormap/Reds,
    %colorbar/height=0.4\columnwidth,
    tick align=outside,
    tick pos=left,
    xtick={0, 1, 2},
    xticklabels={3, 5, 8},
    xlabel = {Number of vehicles $N$},
    xtick style={color=black},
    ytick={0, 1, 2},
    yticklabel style={align=center},
    yticklabels={MAPPO\\+ GA, MAPPO\\+ PA, RR},
    y=1.1cm,
    %colorbar style={
     %   xtick={0.25, 0.45},
      %  xlabel=$P_{d>\tau^*}$
    %}
    ]
    \addplot [matrix plot,point meta=explicit]
      coordinates {
        (0,0) [0.42] (1,0) [0.36] (2,0) [0.45]

        (0,1) [0.25] (1,1) [0.31] (2,1) [0.27]

        (0,2) [0.32] (1,2) [0.33] (2,2) [0.27]
      };
    \node [black] at (0, 0) {\footnotesize 0.42};
    \node [black] at (1, 0) {\footnotesize 0.36};
    \node [white] at (2, 0) {\footnotesize 0.45};
    \node [black] at (0, 1) {\footnotesize 0.25};
    \node [black] at (1, 1) {\footnotesize 0.31};
    \node [black] at (2, 1) {\footnotesize 0.27};  
    \node [black] at (0, 2) {\footnotesize 0.32};
    \node [black] at (1, 2) {\footnotesize 0.33};
    \node [black] at (2, 2) {\footnotesize 0.27};

  \end{axis}
\end{tikzpicture}


==> reward_3_5_8_PPO.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={
        group size=1 by 3, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

% First Plot
\nextgroupplot[
legend style={at={(0.5,1.5)},
legend entries={IPPO + PA,
                MAPPO + PA,
                IPPO + GA,
                MAPPO + GA},
anchor=north,legend columns=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
mark options={solid},
xmajorgrids,
xmin=30, xmax=50,
xtick={30, 35, 40, 45, 50},
xticklabels={150, 175, 200, 225, 250},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Reward},
ymin=0.677585206512532, ymax=0.904511311483213,
ytick style={color=black},
xticklabel=\empty 
]

\addlegendimage{mark=x, thick, peru22412844}
\addlegendimage{mark=o, dashed, thick, peru22412844}
\addlegendimage{mark=x, thick, seagreen5814558}
\addlegendimage{mark=o, dashed, thick, seagreen5814558}


\addplot [mark=x, thick, peru22412844, forget plot]
table {%
30 0.687900029465745
31 0.705301662076503
32 0.780657532357107
33 0.856298893628333
34 0.786657771408333
35 0.782839195051667
36 0.76755508455522
37 0.762429170331482
38 0.803226405161667
39 0.791055967388022
40 0.783442373311481
41 0.784565882917502
42 0.833242009311667
43 0.800564383734475
44 0.76790128151638
45 0.810136859918333
46 0.773691886165162
47 0.835291515185
48 0.831734966121667
49 0.768959457902168
};
\addplot [dashed, thick, mark=o, peru22412844, forget plot]
table {%
30 0.704203195357143
31 0.717344573626952
32 0.792965536573934
33 0.860704648975
34 0.805246375295
35 0.797022277456667
36 0.78690766562406
37 0.780313938279298
38 0.804359874781667
39 0.78004165352075
40 0.796953886488755
41 0.804545967957312
42 0.833284179466667
43 0.781627629598132
44 0.780514130050917
45 0.825065241685
46 0.77849523776648
47 0.849939366266667
48 0.845516567646667
49 0.771364890070458
};
\addplot [mark=x, thick, seagreen5814558, forget plot]
table {%
30 0.80414440831348
31 0.7690502683189
32 0.872764567828206
33 0.868582645421667
34 0.892659047258333
35 0.858914111608333
36 0.828190960073739
37 0.831853689768262
38 0.841853651036667
39 0.821350918397049
40 0.848706203385417
41 0.822581088696667
42 0.874009260706667
43 0.799014039645781
44 0.805375032797379
45 0.876910599868333
46 0.82821319207144
47 0.873863178056667
48 0.87423346366
49 0.79526691152439
};
\addplot [dashed, mark=o, thick, seagreen5814558, forget plot]
table {%
30 0.805736260575221
31 0.766501955905834
32 0.864439374564595
33 0.866771435661667
34 0.89419648853
35 0.858179921186667
36 0.823748715476429
37 0.837850591633065
38 0.852799381883333
39 0.827883453630862
40 0.845246475962251
41 0.822647768821651
42 0.880500134065
43 0.81275742065921
44 0.825878023485916
45 0.87645346493
46 0.8257898696356
47 0.874328329246667
48 0.876184198401667
49 0.793981342416027
};
\node [black] at (47, 0.73) {\footnotesize $N=3$};

\nextgroupplot[
legend style={at={(0.5,1.7)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
mark options={solid},
xmajorgrids,
xmin=30, xmax=50,
xtick={30, 35, 40, 45, 50},
xticklabels={150, 175, 200, 225, 250},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Reward},
ymin=0.572556374555981, ymax=0.905947883970858,
ytick style={color=black},
xticklabel=\empty 
]
\vspace{-0.5cm}
\addplot [mark=x, thick, peru22412844, forget plot]
table {%
30 0.587710534074839
31 0.631355623087411
32 0.679976861988445
33 0.755885053133
34 0.676259900186485
35 0.694044274155256
36 0.688569956086687
37 0.725874553529351
38 0.763302951796
39 0.70895773084972
40 0.72766507879855
41 0.715312379122567
42 0.756503657108
43 0.689614865141289
44 0.719946264025586
45 0.74043664204
46 0.713766356719335
47 0.746457526164596
48 0.736267523079
49 0.658849400464669
};
\addplot [dashed, thick, mark=o, peru22412844, forget plot]
table {%
30 0.590996125272492
31 0.665239501349584
32 0.712954054749593
33 0.762791762886
34 0.695956883584117
35 0.717217871503751
36 0.716307336084243
37 0.759130549477131
38 0.778110473429
39 0.723110762943205
40 0.741967556771072
41 0.746684820471747
42 0.782591672641
43 0.679292686809026
44 0.736854960214551
45 0.759223064265
46 0.767230189166571
47 0.747141615707441
48 0.744826168877
49 0.657682774321159
};
\addplot [mark=x, thick, seagreen5814558, forget plot]
table {%
30 0.780227250627451
31 0.753084914825263
32 0.844591338473385
33 0.871149124215
34 0.840539758157625
35 0.843255923840459
36 0.827755363606442
37 0.842907183422268
38 0.879481117243
39 0.82992640141844
40 0.846364521220477
41 0.817489999195918
42 0.884826311581
43 0.761346101117175
44 0.819367948329771
45 0.871705772423
46 0.836601828716312
47 0.837689003296636
48 0.871364727121
49 0.748690337139159
};
\addplot [dashed, mark=o, thick, seagreen5814558, forget plot]
table {%
30 0.785013953804722
31 0.758662234175906
32 0.847610265274227
33 0.873071645917
34 0.842054838146646
35 0.8408656720052
36 0.830870667852301
37 0.850787547796731
38 0.882842977328
39 0.840006187604071
40 0.866577691974438
41 0.8312590859139
42 0.890793724452
43 0.784037635684894
44 0.846083764515601
45 0.884741489599
46 0.847475785303108
47 0.845455632230887
48 0.87898919243
49 0.769227432585959
};
\node [black] at (47, 0.65) {\footnotesize $N=5$};

\nextgroupplot[
legend style={at={(0.5,1.35)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
mark options={solid},
xmajorgrids,
xlabel={Episode},
xmin=30, xmax=50,
xtick={30, 35, 40, 45, 50},
xticklabels={150, 175, 200, 225, 250},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Reward},
ymin=0.183379763927789, ymax=0.709936293043897,
ytick style={color=black}
]
\vspace{-0.5cm}
\addplot [mark=x, thick, peru22412844, forget plot]
table {%
30 0.345350269603752
31 0.349558329416139
32 0.302965633019082
33 0.449905278334884
34 0.267536749281143
35 0.471504793702781
36 0.379400606364183
37 0.391474255266462
38 0.496008102250542
39 0.401690804853774
40 0.45472529230984
41 0.389874739150552
42 0.276629571741012
43 0.401344158403396
44 0.388754218727934
45 0.378896069739264
46 0.441081674962359
47 0.433628485139535
48 0.427248409718811
49 0.374432747052557
};
\addplot [dashed, thick, mark=o, peru22412844, forget plot]
table {%
30 0.391360617953717
31 0.386590602295854
32 0.347417076525891
33 0.508793658081874
34 0.207314151614884
35 0.513517184683511
36 0.409803745558635
37 0.515778715363101
38 0.558627856317457
39 0.515633169310999
40 0.538507131599717
41 0.511179759578549
42 0.429331710792308
43 0.517917832892857
44 0.542161110041742
45 0.509409437431243
46 0.517271691620591
47 0.530885229765159
48 0.546025960970884
49 0.414194812570666
};
\addplot [mark=x, thick, seagreen5814558, forget plot]
table {%
30 0.492759243077273
31 0.471984706320034
32 0.499485380330595
33 0.606786637986686
34 0.385945067976779
35 0.621260026676865
36 0.658277736385468
37 0.60942641721864
38 0.679676961541309
39 0.495597033227691
40 0.668573724692865
41 0.533222023330153
42 0.531267726410643
43 0.466128953354552
44 0.564211407918118
45 0.56072635521149
46 0.552885869199045
47 0.555586937798137
48 0.664515420337617
49 0.420924933447412
};
\addplot [dashed, mark=o, thick, seagreen5814558, forget plot]
table {%
30 0.464531030707831
31 0.47160410934232
32 0.516126245613426
33 0.609903309084507
34 0.37264688363
35 0.622319478743961
36 0.614944636802575
37 0.58444632330458
38 0.686001905356801
39 0.513662082966255
40 0.650860875810694
41 0.507277345095509
42 0.478905368412729
43 0.488898451807044
44 0.575046910743844
45 0.544211473972486
46 0.569817323031777
47 0.535013276994382
48 0.64014263944887
49 0.454184950388307
};
\node [black] at (47, 0.3) {\footnotesize $N=8$};
\end{groupplot}

\end{tikzpicture}


==> reward_5_800_3p.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
height=0.4\columnwidth,
width=\columnwidth,
legend style={at={(0.5,1.4)},
anchor=north,legend columns=-1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={15,25,35},
xlabel={Latency threshold $\tau$ [ms]},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=1.0,
ymajorgrids,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.0701567113783316);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.581186660441117);
\draw[draw=black,fill=steelblue49115161, postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.90913270608737);
\draw[draw=black,fill=peru22412844] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.0963357199607945);
\draw[draw=black,fill=peru22412844] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.700740355458809);
\draw[draw=black,fill=peru22412844] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.947467599439321);
\draw[draw=black,fill=seagreen5814558] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.290156957668211);
\draw[draw=black,fill=seagreen5814558] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.829876825534455);
\draw[draw=black,fill=seagreen5814558] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.941407773336179);

\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=steelblue49115161, postaction={pattern=north east lines}}
\addlegendentry{RR}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=peru22412844}
\addlegendentry{MAPPO + PA}

\draw[draw=none,fill=seagreen5814558] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=none,fill=seagreen5814558}
\addlegendentry{MAPPO + GA}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.266666666666667 0.0689568982389873
-0.266666666666667 0.0715991176065038
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.733333333333333 0.579446559501611
0.733333333333333 0.582731526886476
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.73333333333333 0.908122660002356
1.73333333333333 0.910111016630148
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0 0.0951068637403317
0 0.0976532396133924
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1 0.699367276766408
1 0.702164412917959
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2 0.946655619850095
2 0.948243511801873
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.266666666666667 0.288664413069321
0.266666666666667 0.291626240962116
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.26666666666667 0.828716092928701
1.26666666666667 0.831107937723556
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.26666666666667 0.940598873025014
2.26666666666667 0.94219175078846
};

\end{axis}

\end{tikzpicture}

